Monte-Carlo event generation for a two-Higgs-doublet model with maximal CP symmetry

Recently a two-Higgs-doublet model with maximal symmetry under generalised CP transformations, the MCPM, has been proposed. The theory features a unique fermion mass spectrum which, although not describing nature precisely, provides a good approximation. It also predicts the existence of five Higgs bosons with a particular signature. In this thesis I implemented the MCPM into the Monte-Carlo event generation package MadGraph, allowing the simulation of any MCPM tree-level process. The generated events are in a standardised format and can be used for further analysis with tools such as PYTHIA or GEANT, eventually leading to the comparison with experimental data and the exclusion or discovery of the theory. The implementation was successfully validated in different ways. It was then used for a first comparison of the MCPM signal events with the SM background and previous searches for new physics, hinting that the data expected at the LHC in the next years might provide exclusion limits or show signatures of this model.

==> Plot_com_cos_theta_B_mumu_14.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1304){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,1904){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1210,2503){\makebox(0,0)[r]{\strut{} 0.003}}%
      \put(1210,3103){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(1210,3703){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1342,484){\makebox(0,0){\strut{}-1}}%
      \put(2863,484){\makebox(0,0){\strut{}-0.5}}%
      \put(4384,484){\makebox(0,0){\strut{} 0}}%
      \put(5904,484){\makebox(0,0){\strut{} 0.5}}%
      \put(7425,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4383,154){\makebox(0,0){\strut{}$\cos \vartheta^*$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6438,3530){\makebox(0,0)[r]{\strut{}Monte-Carlo data, $\mu^- \mu^+$ channel}}%
      \csname LTb\endcsname%
      \put(6438,3310){\makebox(0,0)[r]{\strut{}Expectation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_com_cos_theta_B_mumu_14-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_comparison_cuts_BE_mumu_14.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1129){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1737){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,2344){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,2952){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1078,3560){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1210,484){\makebox(0,0){\strut{} 50}}%
      \put(1987,484){\makebox(0,0){\strut{} 100}}%
      \put(2764,484){\makebox(0,0){\strut{} 150}}%
      \put(3541,484){\makebox(0,0){\strut{} 200}}%
      \put(4317,484){\makebox(0,0){\strut{} 250}}%
      \put(5094,484){\makebox(0,0){\strut{} 300}}%
      \put(5871,484){\makebox(0,0){\strut{} 350}}%
      \put(6648,484){\makebox(0,0){\strut{} 400}}%
      \put(7425,484){\makebox(0,0){\strut{} 450}}%
      \put(176,2344){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4317,154){\makebox(0,0){\strut{}$m(\mu^-, \mu^+)$ [GeV]}}%
      %\put(5871,2952){\makebox(0,0)[l]{\strut{}$\sqrt{s} = 14$ TeV}}%
      \put(5094,2527){\makebox(0,0)[l]{\strut{}$|\eta| < 2.4, p_T > 15$ GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6438,3812){\makebox(0,0)[r]{\strut{}Signal $A$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6438,3592){\makebox(0,0)[r]{\strut{}Signal $B$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6438,3372){\makebox(0,0)[r]{\strut{}Background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_comparison_cuts_BE_mumu_14-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_comparison_cuts_BE_mumu_7.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,1280){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,1855){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,2431){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,3007){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1210,3583){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1342,484){\makebox(0,0){\strut{} 50}}%
      \put(2102,484){\makebox(0,0){\strut{} 100}}%
      \put(2863,484){\makebox(0,0){\strut{} 150}}%
      \put(3623,484){\makebox(0,0){\strut{} 200}}%
      \put(4383,484){\makebox(0,0){\strut{} 250}}%
      \put(5144,484){\makebox(0,0){\strut{} 300}}%
      \put(5904,484){\makebox(0,0){\strut{} 350}}%
      \put(6665,484){\makebox(0,0){\strut{} 400}}%
      \put(7425,484){\makebox(0,0){\strut{} 450}}%
      \put(176,2344){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4383,154){\makebox(0,0){\strut{}$m(\mu^-, \mu^+)$ [GeV]}}%
      %\put(5904,3007){\makebox(0,0)[l]{\strut{}$\sqrt{s} = 7$ TeV}}%
      \put(5144,2604){\makebox(0,0)[l]{\strut{}$|\eta| < 2.4, p_T > 15$ GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6438,3812){\makebox(0,0)[r]{\strut{}Signal $A$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6438,3592){\makebox(0,0)[r]{\strut{}Signal $B$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6438,3372){\makebox(0,0)[r]{\strut{}Background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_comparison_cuts_BE_mumu_7-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_comparison_no_cuts_BE_mumu_14.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,933){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1509){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,2085){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,2660){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1078,3236){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1078,3812){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1210,484){\makebox(0,0){\strut{} 50}}%
      \put(1987,484){\makebox(0,0){\strut{} 100}}%
      \put(2764,484){\makebox(0,0){\strut{} 150}}%
      \put(3541,484){\makebox(0,0){\strut{} 200}}%
      \put(4317,484){\makebox(0,0){\strut{} 250}}%
      \put(5094,484){\makebox(0,0){\strut{} 300}}%
      \put(5871,484){\makebox(0,0){\strut{} 350}}%
      \put(6648,484){\makebox(0,0){\strut{} 400}}%
      \put(7425,484){\makebox(0,0){\strut{} 450}}%
      \put(176,2344){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4317,154){\makebox(0,0){\strut{}$m(\mu^-, \mu^+)$ [GeV]}}%
      %\put(5871,2834){\makebox(0,0)[l]{\strut{}$\sqrt{s} = 14$ TeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6438,3812){\makebox(0,0)[r]{\strut{}Signal $A$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6438,3592){\makebox(0,0)[r]{\strut{}Signal $B$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6438,3372){\makebox(0,0)[r]{\strut{}Background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_comparison_no_cuts_BE_mumu_14-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_comparison_no_cuts_BE_mumu_7.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,1251){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,1798){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,2344){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,2891){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1210,3438){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1210,3985){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1342,484){\makebox(0,0){\strut{} 50}}%
      \put(2102,484){\makebox(0,0){\strut{} 100}}%
      \put(2863,484){\makebox(0,0){\strut{} 150}}%
      \put(3623,484){\makebox(0,0){\strut{} 200}}%
      \put(4383,484){\makebox(0,0){\strut{} 250}}%
      \put(5144,484){\makebox(0,0){\strut{} 300}}%
      \put(5904,484){\makebox(0,0){\strut{} 350}}%
      \put(6665,484){\makebox(0,0){\strut{} 400}}%
      \put(7425,484){\makebox(0,0){\strut{} 450}}%
      \put(176,2344){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4383,154){\makebox(0,0){\strut{}$m(\mu^-, \mu^+)$ [GeV]}}%
      %\put(5904,2891){\makebox(0,0)[l]{\strut{}$\sqrt{s} = 7$ TeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6438,3812){\makebox(0,0)[r]{\strut{}Signal $A$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6438,3592){\makebox(0,0)[r]{\strut{}Signal $B$, enlarged by factor 10}}%
      \csname LTb\endcsname%
      \put(6438,3372){\makebox(0,0)[r]{\strut{}Background}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_comparison_no_cuts_BE_mumu_7-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_lab_cos_theta_B_mumu_14.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1329){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1210,1954){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,2578){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1210,3203){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1342,484){\makebox(0,0){\strut{}-1}}%
      \put(2863,484){\makebox(0,0){\strut{}-0.5}}%
      \put(4384,484){\makebox(0,0){\strut{} 0}}%
      \put(5904,484){\makebox(0,0){\strut{} 0.5}}%
      \put(7425,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4383,154){\makebox(0,0){\strut{}$\cos \vartheta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6438,3530){\makebox(0,0)[r]{\strut{}Monte-Carlo data, $\mu^- \mu^+$ channel}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_lab_cos_theta_B_mumu_14-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_lab_eta_B_mumu_14.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1109){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,1514){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1210,1920){\makebox(0,0)[r]{\strut{} 0.003}}%
      \put(1210,2325){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(1210,2730){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1210,3135){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(1950,484){\makebox(0,0){\strut{}-4}}%
      \put(3167,484){\makebox(0,0){\strut{}-2}}%
      \put(4383,484){\makebox(0,0){\strut{} 0}}%
      \put(5600,484){\makebox(0,0){\strut{} 2}}%
      \put(6817,484){\makebox(0,0){\strut{} 4}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4383,154){\makebox(0,0){\strut{}$\eta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6438,2962){\makebox(0,0)[r]{\strut{}Monte-Carlo data, $\mu^- \mu^+$ channel}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_lab_eta_B_mumu_14-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_phi_B_mumu_14.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1043){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(1342,1383){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,1722){\makebox(0,0)[r]{\strut{} 0.0015}}%
      \put(1342,2062){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1342,2401){\makebox(0,0)[r]{\strut{} 0.0025}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{} 0.003}}%
      \put(1342,3080){\makebox(0,0)[r]{\strut{} 0.0035}}%
      \put(1342,3419){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2223,484){\makebox(0,0){\strut{} 0.78}}%
      \put(2962,484){\makebox(0,0){\strut{} 1.55}}%
      \put(3710,484){\makebox(0,0){\strut{} 2.33}}%
      \put(4449,484){\makebox(0,0){\strut{} 3.1}}%
      \put(5198,484){\makebox(0,0){\strut{} 3.88}}%
      \put(5937,484){\makebox(0,0){\strut{} 4.65}}%
      \put(6676,484){\makebox(0,0){\strut{} 5.42}}%
      \put(7425,484){\makebox(0,0){\strut{} 6.2}}%
      \put(176,2061){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4449,154){\makebox(0,0){\strut{}$\varphi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6438,3246){\makebox(0,0)[r]{\strut{}Monte-Carlo data, $\mu^- \mu^+$ channel}}%
      \csname LTb\endcsname%
      \put(6438,3026){\makebox(0,0)[r]{\strut{}Expectation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_phi_B_mumu_14-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_resonance_shape_B_mumu_14.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1251){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,1798){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1210,2345){\makebox(0,0)[r]{\strut{} 0.003}}%
      \put(1210,2891){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(1210,3438){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1210,3985){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(1342,484){\makebox(0,0){\strut{} 100}}%
      \put(2356,484){\makebox(0,0){\strut{} 125}}%
      \put(3370,484){\makebox(0,0){\strut{} 150}}%
      \put(4384,484){\makebox(0,0){\strut{} 175}}%
      \put(5397,484){\makebox(0,0){\strut{} 200}}%
      \put(6411,484){\makebox(0,0){\strut{} 225}}%
      \put(7425,484){\makebox(0,0){\strut{} 250}}%
      \put(176,2344){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4383,154){\makebox(0,0){\strut{}$m(\mu^-, \mu^+)$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6438,3812){\makebox(0,0)[r]{\strut{}Monte-Carlo data, $\mu^- \mu^+$ channel}}%
      \csname LTb\endcsname%
      \put(6438,3592){\makebox(0,0)[r]{\strut{}Breit-Wigner fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_resonance_shape_B_mumu_14-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot_resonance_shape_B_sc_14.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1244){\makebox(0,0)[r]{\strut{} 50}}%
      \put(946,1784){\makebox(0,0)[r]{\strut{} 100}}%
      \put(946,2325){\makebox(0,0)[r]{\strut{} 150}}%
      \put(946,2865){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1078,484){\makebox(0,0){\strut{} 100}}%
      \put(2136,484){\makebox(0,0){\strut{} 125}}%
      \put(3194,484){\makebox(0,0){\strut{} 150}}%
      \put(4251,484){\makebox(0,0){\strut{} 175}}%
      \put(5309,484){\makebox(0,0){\strut{} 200}}%
      \put(6367,484){\makebox(0,0){\strut{} 225}}%
      \put(7425,484){\makebox(0,0){\strut{} 250}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ [pb\,/\,bin]}}}%
      \put(4251,154){\makebox(0,0){\strut{}$m(s, \bar c)$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6438,2962){\makebox(0,0)[r]{\strut{}Monte-Carlo data, $s \bar c$ channel}}%
      \csname LTb\endcsname%
      \put(6438,2742){\makebox(0,0)[r]{\strut{}Breit-Wigner fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot_resonance_shape_B_sc_14-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SystematicCheckDecay.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,1032){\makebox(0,0)[r]{\strut{}-1}}%
      \put(682,1688){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,2345){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,3001){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,3657){\makebox(0,0)[r]{\strut{} 3}}%
      \put(814,484){\makebox(0,0){\strut{} 50}}%
      \put(1640,484){\makebox(0,0){\strut{} 100}}%
      \put(2467,484){\makebox(0,0){\strut{} 150}}%
      \put(3293,484){\makebox(0,0){\strut{} 200}}%
      \put(4119,484){\makebox(0,0){\strut{} 250}}%
      \put(4946,484){\makebox(0,0){\strut{} 300}}%
      \put(5772,484){\makebox(0,0){\strut{} 350}}%
      \put(6599,484){\makebox(0,0){\strut{} 400}}%
      \put(7425,484){\makebox(0,0){\strut{} 450}}%
      \put(176,2344){\rotatebox{-270}{\makebox(0,0){\strut{}$(\Gamma_{\text{MadGraph}} - \Gamma_{\text{theo}})$ / (stat. uncertainty)}}}%
      \put(4119,154){\makebox(0,0){\strut{}$m_H$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6438,3812){\makebox(0,0)[r]{\strut{}$h' \rightarrow c + \bar c$}}%
      \csname LTb\endcsname%
      \put(6438,3592){\makebox(0,0)[r]{\strut{}$h'' \rightarrow c + \bar c$}}%
      \csname LTb\endcsname%
      \put(6438,3372){\makebox(0,0)[r]{\strut{}$H^- \rightarrow s + \bar c$}}%
      \csname LTb\endcsname%
      \put(6438,3152){\makebox(0,0)[r]{\strut{}$h' \rightarrow \mu^- + \mu^+$}}%
      \csname LTb\endcsname%
      \put(6438,2932){\makebox(0,0)[r]{\strut{}$h'' \rightarrow \mu^- + \mu^+$}}%
      \csname LTb\endcsname%
      \put(6438,2712){\makebox(0,0)[r]{\strut{}$H^- \rightarrow \mu^- + \bar{\nu}_\mu$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SystematicCheckDecay-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SystematicCheckProduction.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7822.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}-2}}%
      \put(682,1433){\makebox(0,0)[r]{\strut{}-1}}%
      \put(682,2162){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,2891){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,3620){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,484){\makebox(0,0){\strut{} 50}}%
      \put(1640,484){\makebox(0,0){\strut{} 100}}%
      \put(2467,484){\makebox(0,0){\strut{} 150}}%
      \put(3293,484){\makebox(0,0){\strut{} 200}}%
      \put(4119,484){\makebox(0,0){\strut{} 250}}%
      \put(4946,484){\makebox(0,0){\strut{} 300}}%
      \put(5772,484){\makebox(0,0){\strut{} 350}}%
      \put(6599,484){\makebox(0,0){\strut{} 400}}%
      \put(7425,484){\makebox(0,0){\strut{} 450}}%
      \put(176,2344){\rotatebox{-270}{\makebox(0,0){\strut{}$(\sigma_{\text{MadGraph}} - \sigma_{\text{theo}})$ / (stat. uncertainty)}}}%
      \put(4119,154){\makebox(0,0){\strut{}$m_H$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6438,3812){\makebox(0,0)[r]{\strut{}$p + p \rightarrow h'$}}%
      \csname LTb\endcsname%
      \put(6438,3592){\makebox(0,0)[r]{\strut{}$p + p \rightarrow h''$}}%
      \csname LTb\endcsname%
      \put(6438,3372){\makebox(0,0)[r]{\strut{}$p + p \rightarrow H^-$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SystematicCheckProduction-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

